On the Complexity of Equilibrium Computation in First-Price Auctions

We consider the problem of computing a (pure) Bayes-Nash equilibrium in the first-price auction with continuous value distributions and discrete bidding space. We prove that when bidders have independent subjective prior beliefs about the value distributions of the other bidders, computing an $\varepsilon$-equilibrium of the auction is PPAD-complete, and computing an exact equilibrium is FIXP-complete. We also provide an efficient algorithm for solving a special case of the problem, for a fixed number of bidders and available bids.

==> gadgets_complement.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.97}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75,every node/.style={scale=1}]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Straight Lines [id:da620335507449983] 
\draw    (17,399) -- (800,399) ;
%Straight Lines [id:da9555868262999077] 
\draw    (58,390) -- (58,408.5) ;
%Straight Lines [id:da047606460490406954] 
\draw    (238,390) -- (238,408.5) ;
%Straight Lines [id:da7408939019558833] 
\draw    (418,390) -- (418,408.5) ;
%Straight Lines [id:da4030239803825437] 
\draw    (598,390) -- (598,408.5) ;
%Straight Lines [id:da04123220735032529] 
\draw    (148,390) -- (148,408.5) ;
%Straight Lines [id:da42738992732124914] 
\draw    (193,390) -- (193,408.5) ;
%Shape: Rectangle [id:dp9793408401422186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (148,349.5) -- (193,349.5) -- (193,398) -- (148,398) -- cycle ;
%Straight Lines [id:da2699573142499547] 
\draw    (388,390) -- (388,408.5) ;
%Straight Lines [id:da48718685086140856] 
\draw    (358,389) -- (358,406) ;
%Straight Lines [id:da3559099862951496] 
\draw    (463,390) -- (463,408.5) ;
%Straight Lines [id:da16218118154859051] 
\draw    (508,390) -- (508,408.5) ;
%Shape: Rectangle [id:dp779174986032882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (463,349.5) -- (508,349.5) -- (508,398) -- (463,398) -- cycle ;
%Shape: Rectangle [id:dp4196095612227868] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.61 ] (17,451.5) -- (801,451.5) -- (801,494.5) -- (17,494.5) -- cycle ;
%Straight Lines [id:da46714457640598406] 
\draw    (17,144) -- (800,144) ;
%Straight Lines [id:da11469883442672058] 
\draw    (59,135) -- (59,153.5) ;
%Straight Lines [id:da1084215506984636] 
\draw    (239,135) -- (239,153.5) ;
%Straight Lines [id:da10396648757327154] 
\draw    (419,135) -- (419,153.5) ;
%Straight Lines [id:da7186085836341662] 
\draw    (599,135) -- (599,153.5) ;
%Straight Lines [id:da592641500225424] 
\draw    (149,135) -- (149,153.5) ;
%Straight Lines [id:da4666034389277036] 
\draw    (194,135) -- (194,153.5) ;
%Shape: Rectangle [id:dp10187363383030368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (149,115.5) -- (194,115.5) -- (194,143) -- (149,143) -- cycle ;
%Straight Lines [id:da04759649992103587] 
\draw    (299,135) -- (299,153.5) ;
%Straight Lines [id:da5207075567272386] 
\draw    (359,135) -- (359,152) ;
%Shape: Rectangle [id:dp8313920934234018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (299,124.5) -- (359,124.5) -- (359,144.5) -- (299,144.5) -- cycle ;
%Straight Lines [id:da9245839999833414] 
\draw    (464,135) -- (464,153.5) ;
%Straight Lines [id:da5997948208454214] 
\draw    (509,135) -- (509,153.5) ;
%Shape: Rectangle [id:dp18076638666957612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (464,56.5) -- (509,56.5) -- (509,143) -- (464,143) -- cycle ;
%Shape: Rectangle [id:dp8685580069955692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (358,324.5) -- (388,324.5) -- (388,398.5) -- (358,398.5) -- cycle ;
%Straight Lines [id:da3859246343383429] 
\draw    (17,279) -- (800,279) ;
%Straight Lines [id:da44716848009221466] 
\draw    (59,270) -- (59,288.5) ;
%Straight Lines [id:da8960015258298906] 
\draw    (239,270) -- (239,288.5) ;
%Straight Lines [id:da9076872464638814] 
\draw    (419,270) -- (419,288.5) ;
%Straight Lines [id:da5793718814090474] 
\draw    (599,270) -- (599,288.5) ;
%Straight Lines [id:da17460516874658993] 
\draw    (149,270) -- (149,288.5) ;
%Straight Lines [id:da14550299842932768] 
\draw    (194,270) -- (194,288.5) ;
%Shape: Rectangle [id:dp2343536850309902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (149,195.5) -- (194,195.5) -- (194,278) -- (149,278) -- cycle ;
%Straight Lines [id:da46152215120567686] 
%\draw    (299,270) -- (299,288.5) ;
%Straight Lines [id:da06605534124887646] 
%\draw    (359,270) -- (359,287) ;
%Straight Lines [id:da45548654165815705] 
%\draw    (464,270) -- (464,288.5) ;
%Straight Lines [id:da15040968244482977] 
%\draw    (509,270) -- (509,288.5) ;
%Shape: Rectangle [id:dp24631147695906797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (599,261.5) -- (779,261.5) -- (779,278) -- (599,278) -- cycle ;
%Straight Lines [id:da6727791363753921] 
\draw    (779,135) -- (779,153.5) ;
%Straight Lines [id:da5336777403375255] 
\draw    (779,270) -- (779,288.5) ;
%Straight Lines [id:da36928137675447537] 
\draw    (779,390) -- (779,408.5) ;

% Text Node
\draw (53,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (234,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (413,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (593,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (129,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (134,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (334,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
\draw (179,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (373,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{5}{6}}$};
% Text Node
\draw (770,361.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_3,k_2}$};
% Text Node
\draw (38,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Projection Gadget}};
% Text Node
\draw (450,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (496,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (280,462.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input: $k_3$};
% Text Node
\draw (380,463.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output: $i$};
% Text Node
\draw (35,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE $G_{1-}$ \ Gadget};
% Text Node
% Text Node
\draw (54,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (235,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (414,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (594,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (130,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (135,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (280,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (180,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (346,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
\draw (770,104.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_1,j}$};
% Text Node
\draw (451,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (497,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (155,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/6};
% Text Node
\draw (312,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/6};
% Text Node
\draw (470,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {2/3};
% Text Node
\draw (155,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (356.5,358) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (470,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (54,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (235,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (414,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (594,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (130,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (135,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
%\draw (280,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (180,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
%\draw (346,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
%\draw (622,310.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_2,k_1}$};
% Text Node
%\draw (451,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
%\draw (497,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (155,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {2/3};
% Text Node
%\draw (474,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (774,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (774,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (774,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (668,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (770,231.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_2,k_1}$};


\end{tikzpicture}}
   % \caption{The $G_{1-}$ gadget, consisting of a base gadget with input $j$ and output $k_1$ and parameters $(1/6,2/3,1/3,2/3)$, a density function $F_{k_2,k_1}$ as shown, a base gadget with input $k_2$ and output $k_3$ with parameters $(1/3,1/3,2/3,5/6)$ and finally a projection gadget with input $k_3$ and output $i$.}
%    \label{fig:oneminus-gadget}
%\end{figure}

==> gadgets_mult2.tex <==

\scalebox{0.97}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75,every node/.style={scale=1}]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367
%Straight Lines [id:da620335507449983] 
\draw    (54,119) -- (800,119) ;
%Straight Lines [id:da6777600721878729] 
\draw    (53,110) -- (53,128.5) ;
%Straight Lines [id:da9555868262999077] 
\draw    (233,110) -- (233,128.5) ;
%Straight Lines [id:da047606460490406954] 
\draw    (413,110) -- (413,128.5) ;
%Straight Lines [id:da7408939019558833] 
\draw    (593,110) -- (593,128.5) ;
%Straight Lines [id:da4030239803825437] 
\draw    (773,110) -- (773,128.5) ;
%Straight Lines [id:da04123220735032529] 
\draw    (323,110) -- (323,128.5) ;
%Straight Lines [id:da42738992732124914] 
\draw    (368,110) -- (368,128.5) ;
%Shape: Rectangle [id:dp9793408401422186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (323,69.5) -- (368,69.5) -- (368,118) -- (323,118) -- cycle ;
%Straight Lines [id:da2699573142499547] 
\draw    (473,110) -- (473,128.5) ;
%Straight Lines [id:da48718685086140856] 
\draw    (503,110) -- (503,127) ;
%Shape: Rectangle [id:dp523112495952935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (473,45.5) -- (503,45.5) -- (503,119.5) -- (473,119.5) -- cycle ;
%Straight Lines [id:da3559099862951496] 
\draw    (638,110) -- (638,128.5) ;
%Straight Lines [id:da16218118154859051] 
\draw    (683,110) -- (683,128.5) ;
%Shape: Rectangle [id:dp779174986032882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (638,69.5) -- (683,69.5) -- (683,118) -- (638,118) -- cycle ;
%Shape: Rectangle [id:dp4196095612227868] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.61 ] (48,176.5) -- (831,176.5) -- (831,219.5) -- (48,219.5) -- cycle ;

% Text Node
\draw (48,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (228,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (409,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (588,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (768,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (304,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (309,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (454,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (354,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (502,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{2}}$};
% Text Node
\draw (807,104.4) node [anchor=north west][inner sep=0.75pt]    {${F_{k,j}}$};
% Text Node
\draw (61,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Projection Gadget}};
% Text Node
\draw (625,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (671,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (300,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input: $k$};
% Text Node
\draw (400,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output: $i$};
% Text Node
% Text Node
\draw (71,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE $G_{\times 2}$\ \  Gadget}};
% Text Node

\draw (331,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (474,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (647,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\end{tikzpicture}}
%\caption{The $G_{\times 2}$ gadget, consisting of a base gadget with input agent $j$ and output agent $k$ and parameters $(1/3,1/3,1/3,1/2)$, and a projection gadget with input agent $k$ and output agent $i$.}
%    \label{fig:x2-gadget}
%\end{figure}

==> gadgets_phi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.97}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75,every node/.style={scale=1}]
%uncomment if require: \path (0,577); %set diagram left start at 0, and has height of 577

%Straight Lines [id:da620335507449983] 
\draw    (17,399) -- (800,399) ;
%Straight Lines [id:da9555868262999077] 
\draw    (58,390) -- (58,408.5) ;
%Straight Lines [id:da047606460490406954] 
\draw    (238,390) -- (238,408.5) ;
%Straight Lines [id:da7408939019558833] 
\draw    (418,390) -- (418,408.5) ;
%Straight Lines [id:da4030239803825437] 
\draw    (598,390) -- (598,408.5) ;
%Straight Lines [id:da04123220735032529] 
\draw    (148,390) -- (148,408.5) ;
%Straight Lines [id:da42738992732124914] 
\draw    (193,390) -- (193,408.5) ;
%Shape: Rectangle [id:dp9793408401422186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (148,349.5) -- (193,349.5) -- (193,398) -- (148,398) -- cycle ;
%Straight Lines [id:da2699573142499547] 
\draw    (388,389) -- (388,406) ;
%Straight Lines [id:da48718685086140856] 
\draw    (358,389) -- (358,406) ;
%Straight Lines [id:da3559099862951496] 
\draw    (463,390) -- (463,408.5) ;
%Straight Lines [id:da16218118154859051] 
\draw    (508,390) -- (508,408.5) ;
%Shape: Rectangle [id:dp779174986032882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (463,337.5) -- (508,337.5) -- (508,399) -- (463,399) -- cycle ;
%Shape: Rectangle [id:dp4196095612227868] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.61 ] (17,451.5) -- (797,451.5) -- (797,503.5) -- (17,503.5) -- cycle ;
%Straight Lines [id:da46714457640598406] 
\draw    (17,144) -- (800,144) ;
%Straight Lines [id:da11469883442672058] 
\draw    (59,135) -- (59,153.5) ;
%Straight Lines [id:da1084215506984636] 
\draw    (239,135) -- (239,153.5) ;
%Straight Lines [id:da10396648757327154] 
\draw    (419,135) -- (419,153.5) ;
%Straight Lines [id:da7186085836341662] 
\draw    (599,135) -- (599,153.5) ;
%Straight Lines [id:da592641500225424] 
\draw    (149,135) -- (149,153.5) ;
%Straight Lines [id:da4666034389277036] 
\draw    (194,135) -- (194,153.5) ;
%Shape: Rectangle [id:dp10187363383030368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (149,121.5) -- (194,121.5) -- (194,143) -- (149,143) -- cycle ;
%Straight Lines [id:da04759649992103587] 
\draw    (299,135) -- (299,153.5) ;
%Straight Lines [id:da5207075567272386] 
\draw    (359,135) -- (359,152) ;
%Shape: Rectangle [id:dp8313920934234018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (299,107.5) -- (359,107.5) -- (359,144.5) -- (299,144.5) -- cycle ;
%Straight Lines [id:da9245839999833414] 
\draw    (464,135) -- (464,153.5) ;
%Straight Lines [id:da5997948208454214] 
\draw    (509,135) -- (509,153.5) ;
%Shape: Rectangle [id:dp18076638666957612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (464,92.5) -- (509,92.5) -- (509,143) -- (464,143) -- cycle ;
%Shape: Rectangle [id:dp8685580069955692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (358,345.5) -- (388,345.5) -- (388,398.5) -- (358,398.5) -- cycle ;
%Straight Lines [id:da3859246343383429] 
\draw    (17,279) -- (800,279) ;
%Straight Lines [id:da44716848009221466] 
\draw    (59,270) -- (59,288.5) ;
%Straight Lines [id:da8960015258298906] 
\draw    (239,270) -- (239,288.5) ;
%Straight Lines [id:da9076872464638814] 
\draw    (419,270) -- (419,288.5) ;
%Straight Lines [id:da5793718814090474] 
\draw    (599,270) -- (599,288.5) ;
%Straight Lines [id:da17460516874658993] 
%\draw    (149,270) -- (149,288.5) ;
%Straight Lines [id:da14550299842932768] 
%\draw    (194,270) -- (194,288.5) ;
%Shape: Rectangle [id:dp2343536850309902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (149,195.5) -- (194,195.5) -- (194,278) -- (149,278) -- cycle ;
%Straight Lines [id:da46152215120567686] 
%\draw    (299,270) -- (299,288.5) ;
%Straight Lines [id:da06605534124887646] 
%\draw    (359,270) -- (359,287) ;
%Straight Lines [id:da45548654165815705] 
%\draw    (464,270) -- (464,288.5) ;
%Straight Lines [id:da15040968244482977] 
\draw    (509,270) -- (509,288.5) ;
%Shape: Rectangle [id:dp24631147695906797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (509,260.5) -- (779,260.5) -- (779,277) -- (509,277) -- cycle ;
%Straight Lines [id:da6727791363753921] 
\draw    (779,135) -- (779,153.5) ;
%Straight Lines [id:da5336777403375255] 
\draw    (779,270) -- (779,288.5) ;
%Straight Lines [id:da36928137675447537] 
\draw    (779,390) -- (779,408.5) ;

% Text Node
\draw (53,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (234,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (413,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (593,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (129,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (134,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (318,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{104}{200}}$};
% Text Node
\draw (179,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (365,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{779}{800}}$};
% Text Node
\draw (756,362.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_3,k_2}$};
% Text Node
\draw (26,468) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $G_{1-}$ \ Gadget}};
% Text Node
\draw (450,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (496,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (220,471) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input: $k_3$};
% Text Node
\draw (320,472) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output: $i$};
% Text Node
\draw (62,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE $G_\phi$ \ \ Gadget}};
% Text Node
\draw (54,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (235,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (414,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (594,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (130,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (135,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (280,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (180,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (346,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
\draw (756,82.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_1,j_1}$};
% Text Node
\draw (451,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (497,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (152,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/20};
% Text Node
\draw (304,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {11/20};
% Text Node
\draw (155,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (466,367) node [anchor=north west][inner sep=0.75pt]   [align=left] {5/12};
% Text Node
\draw (54,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (235,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (414,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (594,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (130,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (135,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
%\draw (280,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (180,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
%\draw (346,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
%\draw (451,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (497,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (155,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/2};
% Text Node
%\draw (470,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
% Text Node
\draw (774,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (774,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (774,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (626,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/2};
% Text Node
\draw (756,223.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_2,k_1}$};
% Text Node
\draw (467,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {8/20};
% Text Node
\draw (756,104.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k_1,j_2}$};
% Text Node
\draw (357,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/4};
\end{tikzpicture}}


==> gadgets_projection.tex <==
%\begin{figure}
%    \centering
\scalebox{0.97}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75,every node/.style={scale=1}]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Straight Lines [id:da620335507449983] 
\draw    (54,119) -- (800,119) ;
%Straight Lines [id:da6777600721878729] 
\draw    (53,110) -- (53,128.5) ;
%Straight Lines [id:da9555868262999077] 
\draw    (233,110) -- (233,128.5) ;
%Straight Lines [id:da047606460490406954] 
\draw    (413,110) -- (413,128.5) ;
%Straight Lines [id:da7408939019558833] 
\draw    (593,110) -- (593,128.5) ;
%Straight Lines [id:da4030239803825437] 
\draw    (773,110) -- (773,128.5) ;
%Straight Lines [id:da04123220735032529] 
\draw    (323,110) -- (323,128.5) ;
%Straight Lines [id:da42738992732124914] 
\draw    (368,110) -- (368,128.5) ;
%Shape: Rectangle [id:dp9793408401422186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (323,69.5) -- (368,69.5) -- (368,118) -- (323,118) -- cycle ;
%Straight Lines [id:da2699573142499547] 
\draw    (473,110) -- (473,128.5) ;
%Straight Lines [id:da48718685086140856] 
\draw    (533,110) -- (533,127) ;
%Shape: Rectangle [id:dp523112495952935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (473,85.5) -- (533,85.5) -- (533,119) -- (473,119) -- cycle ;
%Straight Lines [id:da3559099862951496] 
\draw    (638,110) -- (638,128.5) ;
%Straight Lines [id:da16218118154859051] 
\draw    (683,110) -- (683,128.5) ;
%Shape: Rectangle [id:dp779174986032882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (638,69.5) -- (683,69.5) -- (683,118) -- (638,118) -- cycle ;
%Straight Lines [id:da8269655065340833] 
\draw    (54,229) -- (800,229) ;
%Straight Lines [id:da9131265985209538] 
\draw    (53,220) -- (53,238.5) ;
%Straight Lines [id:da9612089155261596] 
\draw    (233,220) -- (233,238.5) ;
%Straight Lines [id:da23894657333032487] 
\draw    (413,220) -- (413,238.5) ;
%Straight Lines [id:da6084268470220515] 
\draw    (593,220) -- (593,238.5) ;
%Straight Lines [id:da17851442627041525] 
\draw    (773,220) -- (773,238.5) ;
%Straight Lines [id:da5582348371879315] 
\draw    (323,220) -- (323,238.5) ;
%Straight Lines [id:da43316516919160675] 
\draw    (368,220) -- (368,238.5) ;
%Shape: Rectangle [id:dp7552316344176666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (323,179.5) -- (368,179.5) -- (368,228) -- (323,228) -- cycle ;
%Straight Lines [id:da4602751556703133] 
\draw    (473,220) -- (473,238.5) ;
%Straight Lines [id:da2614347890183968] 
\draw    (533,220) -- (533,237) ;
%Shape: Rectangle [id:dp536871998704773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (473,195.5) -- (533,195.5) -- (533,229) -- (473,229) -- cycle ;
%Straight Lines [id:da775589417775036] 
\draw    (638,220) -- (638,238.5) ;
%Straight Lines [id:da6477212334092346] 
\draw    (683,220) -- (683,238.5) ;
%Shape: Rectangle [id:dp42600322436684923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (638,179.5) -- (683,179.5) -- (683,228) -- (638,228) -- cycle ;
%Straight Lines [id:da5740460922197665] 
\draw    (54,326) -- (800,326) ;
%Straight Lines [id:da8589480373222735] 
\draw    (53,317) -- (53,335.5) ;
%Straight Lines [id:da7491356091774637] 
\draw    (233,317) -- (233,335.5) ;
%Straight Lines [id:da12711732406400267] 
\draw    (413,317) -- (413,335.5) ;
%Straight Lines [id:da49414712170492425] 
\draw    (593,317) -- (593,335.5) ;
%Straight Lines [id:da8583083775312739] 
\draw    (773,317) -- (773,335.5) ;
%Straight Lines [id:da6824020201088479] 
\draw    (323,317) -- (323,335.5) ;
%Straight Lines [id:da24877623219078604] 
\draw    (368,317) -- (368,335.5) ;
%Shape: Rectangle [id:dp24329491673951043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (323,276.5) -- (368,276.5) -- (368,325) -- (323,325) -- cycle ;
%Straight Lines [id:da41119723424236465] 
\draw    (473,317) -- (473,335.5) ;
%Straight Lines [id:da94524510529133] 
\draw    (533,317) -- (533,334) ;
%Shape: Rectangle [id:dp544568905532741] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (473,292.5) -- (533,292.5) -- (533,326) -- (473,326) -- cycle ;
%Straight Lines [id:da9965061571136931] 
\draw    (638,317) -- (638,335.5) ;
%Straight Lines [id:da6636280853133809] 
\draw    (683,317) -- (683,335.5) ;
%Shape: Rectangle [id:dp8132242592252859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.51 ] (638,276.5) -- (683,276.5) -- (683,325) -- (638,325) -- cycle ;

% Text Node
\draw (48,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (228,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (409,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (588,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (768,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (304,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (309,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (462,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (354,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (520,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
\draw (807,104.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k,j}$};
% Text Node
\draw (71,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE Projection Gadget}};
% Text Node
\draw (625,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (671,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (48,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (228,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (409,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (588,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (768,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (304,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (309,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (462,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (354,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (520,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
\draw (804,214.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k',k}$};
% Text Node
\draw (625,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (671,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};
% Text Node
\draw (48,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (228,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (409,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (588,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (768,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (304,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (309,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{1}{2}}$};
% Text Node
\draw (462,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{1}{3}}$};
% Text Node
\draw (354,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 1+\frac{3}{4}}$};
% Text Node
\draw (520,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 2+\frac{2}{3}}$};
% Text Node
\draw (804,311.4) node [anchor=north west][inner sep=0.75pt]    {$F_{i,k'}$};
% Text Node
\draw (625,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{4}}$};
% Text Node
\draw (671,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle 3+\frac{1}{2}}$};


\draw (331,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (331,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (331,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};

\draw (488,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (488,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (488,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};

\draw (647,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (647,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};
\draw (647,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/3};

\end{tikzpicture}}
%\caption{The projection gadget. The gadget consists of three standard base gadgets which specify the bidding behavior of agent $k$ based on her beliefs about the values of agent $j$, of agent $k'$ based on her beliefs about the values of agent $k$ and ultimately, of agent $i$ based on her beliefs about the values of agent $k'$.}
 %   \label{fig:projection_gadget}
%\end{figure}

==> hfunctionbaseline.tex <==
\begin{tikzpicture}
\tikzmath{\eps=1/32;\xsc=10;\ysc=4;}
\draw[->] (0,0) -- (\xsc*0.75,\ysc*0);
\draw[->] (0,0) -- (\xsc*0,\ysc*1.25);
\node[below] at (\xsc*0.75,\ysc*0) {$b$};
\node[below] at (\xsc*0.5,\ysc*0) {$1/2$};
\node[below] at (\xsc*22*\eps,\ysc*0) {$1$};
\node[left] at (\xsc*0,\ysc*1.25) {$H(b)$};
\node[left] at (\xsc*0,\ysc*1) {$1$};
\coordinate (p00) at (\xsc*0*\eps,\ysc*0);
\coordinate (p01) at (\xsc*1*\eps,\ysc*0);
\coordinate (p02) at (\xsc*2*\eps,\ysc*0);
\coordinate (p03) at (\xsc*3*\eps,{\ysc*1/(4*(1-4*\eps))});
\coordinate (p04) at (\xsc*4*\eps,{\ysc*1/(2*(1-4*\eps))});
\coordinate (p05) at (\xsc*5*\eps,{\ysc*1/(2*(1-4*\eps))});
\coordinate (p06) at (\xsc*6*\eps,{\ysc*1/(2*(1-4*\eps))});
\coordinate (p07) at (\xsc*7*\eps,{\ysc*1/(4*(1-4*\eps))+\ysc*1/(4*(1-8*\eps))});
\coordinate (p08) at (\xsc*8*\eps,{\ysc*1/(2*(1-8*\eps))});
\coordinate (p09) at (\xsc*9*\eps,{\ysc*1/(2*(1-8*\eps))});
\coordinate (p10) at (\xsc*10*\eps,{\ysc*1/(2*(1-8*\eps))});
\coordinate (p11) at (\xsc*11*\eps,{\ysc*1/(4*(1-8*\eps))+\ysc*1/(4*(1-12*\eps))});
\coordinate (p12) at (\xsc*12*\eps,{\ysc*1/(2*(1-12*\eps))});
\coordinate (p13) at (\xsc*13*\eps,{\ysc*1/(2*(1-12*\eps))});
\coordinate (p14) at (\xsc*14*\eps,{\ysc*1/(2*(1-12*\eps))});
\coordinate (p15) at (\xsc*15*\eps,{\ysc*1/(4*(1-12*\eps))+\ysc*1/(4*(1-16*\eps))});
\coordinate (p16) at (\xsc*16*\eps,{\ysc*1/(2*(1-16*\eps))});
\coordinate (p17) at (\xsc*17*\eps,{\ysc*1/(2*(1-16*\eps))});
\coordinate (p18) at (\xsc*18*\eps,{\ysc*1/(2*(1-16*\eps))});
\coordinate (p19) at (\xsc*19*\eps,{\ysc*1/(2*(1-16*\eps))});
\coordinate (p22) at (\xsc*22*\eps,{\ysc*1/(2*(1-16*\eps))});
\draw[blue,thick] (p00) -- (p01) -- (p02) -- (p03) -- (p04) -- (p05) -- (p06) -- (p07) -- (p08);
\draw[blue,dotted,thick] (p08) -- (p09);
\draw[blue,dotted,thick] (p11) -- (p12);
\draw[blue,thick] (p12) -- (p13) -- (p14) -- (p15) -- (p16) -- (p17) -- (p18) -- (p19);
\draw[blue,dotted,thick] (p19) -- (p22);
\draw[thick,fill=blue] (p00) circle (1.5pt);
\draw[thick,fill=blue] (p01) circle (1.5pt);
\draw[thick,fill=blue] (p02) circle (1.5pt);
\draw[thick,fill=blue] (p03) circle (1.5pt);
\draw[thick,fill=blue] (p04) circle (1.5pt);
\draw[thick,fill=blue] (p05) circle (1.5pt);
\draw[thick,fill=blue] (p06) circle (1.5pt);
\draw[thick,fill=blue] (p07) circle (1.5pt);
\draw[thick,fill=blue] (p08) circle (1.5pt);
% \draw[thick,fill=blue] (p10) circle (1.5pt);
% \draw[thick,fill=blue] (p11) circle (1.5pt);
\draw[thick,fill=blue] (p12) circle (1.5pt);
\draw[thick,fill=blue] (p13) circle (1.5pt);
\draw[thick,fill=blue] (p14) circle (1.5pt);
\draw[thick,fill=blue] (p15) circle (1.5pt);
\draw[thick,fill=blue] (p16) circle (1.5pt);
\draw[thick,fill=blue] (p17) circle (1.5pt);
\draw[thick,fill=blue] (p18) circle (1.5pt);
\draw[thick,fill=blue] (p22) circle (1.5pt);
\draw[dotted] (\xsc*16*\eps,0) -- (\xsc*16*\eps,\ysc*1);
\draw[dotted] (\xsc*22*\eps,0) -- (\xsc*22*\eps,\ysc*1);
\draw[dotted] (0,\ysc*1) -- (\xsc*16*\eps,\ysc*1);
\draw[black,dashed,domain=0:{9*\eps}] plot (\xsc*\x,{\ysc*1/(2*(1-\x))});
\draw[black,dotted,domain={9*\eps}:{11*\eps}] plot (\xsc*\x,{\ysc*1/(2*(1-\x))});
\draw[black,dashed,domain={11*\eps}:{16*\eps}] plot (\xsc*\x,{\ysc*1/(2*(1-\x))});
\end{tikzpicture}

==> hsfunction.tex <==
\begin{tikzpicture}
\tikzmath{\eps=1/32;\xsc=40;\ysc=40;}
% \draw[->] (0,0) -- (\xsc*0.75,\ysc*0);
% \draw[->] (0,0) -- (\xsc*0,\ysc*1.25);
% \node[below] at (\xsc*0.75,\ysc*0) {$b$};
% \node[below] at (\xsc*0.5,\ysc*0) {$1/2$};
% \node[below] at (\xsc*22*\eps,\ysc*0) {$1$};
% \node[left] at (\xsc*0,\ysc*1.25) {$H(b)$};
% \node[left] at (\xsc*0,\ysc*1) {$1$};
\coordinate (p04) at (\xsc*4*\eps,{\ysc*1/(2*(1-4*\eps))});
\coordinate (p05) at (\xsc*5*\eps,{\ysc*1/(2*(1-4*\eps))});
\coordinate (p06) at (\xsc*6*\eps,{\ysc*1/(2*(1-4*\eps))});
\coordinate (p07) at (\xsc*7*\eps,{\ysc*1/(4*(1-4*\eps))+\ysc*1/(4*(1-8*\eps))});
\coordinate (p08) at (\xsc*8*\eps,{\ysc*1/(2*(1-8*\eps))});
\coordinate (q05) at (\xsc*5*\eps,{\ysc*1/(4*(1-4*\eps))+\ysc*1/(4*(1-8*\eps))});
\coordinate (q06) at (\xsc*6*\eps,{\ysc*1/(2*(1-8*\eps))});
\coordinate (q07) at (\xsc*7*\eps,{\ysc*1/(2*(1-8*\eps))});
\node[below] at (\xsc*4*\eps,{\ysc*1/(2*(1-4*\eps))}) {$0x00$};
\node[below] at (\xsc*5*\eps,{\ysc*1/(2*(1-4*\eps))}) {$0x01$};
\node[below] at (\xsc*6*\eps,{\ysc*1/(2*(1-4*\eps))}) {$0x10$};
\node[below] at (\xsc*7*\eps,{\ysc*1/(2*(1-4*\eps))}) {$0x11$};
\node[below] at (\xsc*8*\eps,{\ysc*1/(2*(1-4*\eps))}) {$0x^+00$};
\node[right] at (p07) {$H(b)$};
\node[left] at (q05) {$H_S(b)$};
\draw[blue,thick] (p04) -- (p05) -- (p06) -- (p07) -- (p08);
\draw[blue,thick] (p04) -- (q05) -- (q06) -- (q07) -- (p08);
\draw[thick,fill=blue] (p04) circle (1.5pt);
\draw[thick,fill=blue] (p05) circle (1.5pt);
\draw[thick,fill=blue] (p06) circle (1.5pt);
\draw[thick,fill=blue] (p07) circle (1.5pt);
\draw[thick,fill=blue] (p08) circle (1.5pt);
\draw[thick,fill=blue] (q05) circle (1.5pt);
\draw[thick,fill=blue] (q06) circle (1.5pt);
\draw[thick,fill=blue] (q07) circle (1.5pt);
\draw[black,dashed,domain={4*\eps}:{8*\eps}] plot (\xsc*\x,{\ysc*1/(2*(1-\x))});
\end{tikzpicture}

==> inversebidding.tex <==
\begin{tikzpicture}
\draw[->] (0,0) -- (5,0);
\draw[->] (0,0) -- (0,3);
\node[below] at (5,0) {$v$};
\node[below] at (3,0) {\scriptsize $\alpha_i(b)$};
\node[below] at (2,0) {\scriptsize $\alpha_i(b^-)$};
%\node[below] at (4,0) {\scriptsize $\alpha_i(b^+)$};
\node[left] at (0,3) {$\beta_i(v)$};
\node[left] at (0,1.0) {$b$};
\coordinate (b1l) at (0,0.0) {};
\coordinate (b1r) at (1,0.0) {};
\coordinate (b2l) at (1,0.5) {};
\coordinate (b2r) at (2,0.5) {};
\coordinate (b3l) at (2,1.0) {};
\coordinate (b3r) at (3,1.0) {};
\coordinate (b4l) at (3,1.5) {};
\coordinate (b4r) at (4,1.5) {};
\coordinate (b5l) at (4,2.0) {};
\coordinate (b5r) at (5,2.0) {};
\draw[blue,thick] (b1l) -- (b1r);
\draw[blue,thick] (b2l) -- (b2r);
\draw[blue,thick] (b3l) -- (b3r);
\draw[blue,thick] (b4l) -- (b4r);
\draw[blue,thick] (b5l) -- (b5r);
\draw[dotted] (0,1.0) -- (b3l);
\draw[dotted] (b3r) -- (3,0.0);
\draw[dotted] (b2r) -- (2,0.0);
%\draw[dotted] (b4r) -- (4,0.0);
\draw[blue,thick,fill=blue] (b1r) circle (2pt);
\draw[blue,thick,fill=blue] (b2r) circle (2pt);
\draw[blue,thick,fill=blue] (b3r) circle (2pt);
\draw[blue,thick,fill=blue] (b4r) circle (2pt);
\draw[blue,thick,fill=blue] (b5r) circle (2pt);
\end{tikzpicture}
